VolMusCo: Learning Full-Body Motion Control with Volumetric Muscles

We present a simulation and learning framework for full-body motion control driven by volumetric muscles. Our approach establishes two-way coupling between muscles and the skeleton: muscle activations induce contraction along embedded fibers, deforming the volumetric tissue and generating forces that are transmitted to the skeleton through muscle attachments and wrapping contacts. In turn, skeletal motion changes the attachment and wrapping geometry, influencing tissue deformation and force transmission. This coupling brings volumetric deformation directly into the controlled dynamics. To make learning computationally efficient, we introduce a simplified tetrahedral muscle representation that preserves essential volumetric deformation and force transmission while substantially reducing simulation cost. Building on this representation, we develop a model-based reinforcement learning framework that learns a differentiable world model from physical transitions and uses predicted future motion to improve the control policy. On LaFAN1 motion tracking, our method achieves a tracking success rate of 97.9% and a mean local-body position error of 5.52 cm within 10 h of training. Project page and video demonstrations are available at https://inckieultra.github.io/VolMusCo-Project-Page/.

==> learning_efficiency.tex <==
\includegraphics[width=0.9\linewidth]{learning_efficiency_algorithm.pdf}


==> mechanical_response.tex <==
\includegraphics[width=\linewidth]{fig_mechanical_response.pdf}
\vspace{-5mm}


==> motion_gallery.tex <==
\includegraphics[width=.98\textwidth]{motion_gallery_six_clips.pdf}


==> overview.tex <==
\includegraphics[width=\columnwidth]{pipeline_unified.pdf}
\vspace{-5mm}

